Transmuting CHY formulae

The various formulations of scattering amplitudes presented in recent years have underlined a hidden unity among very different theories. The KLT and BCJ relations, together with the CHY formulation, connect the S-matrices of a wide range of theories: the transmutation operators, recently proposed by Cheung, Shen and Wen, provide an account for these similarities. In this note we use the transmutation operators to link the various CHY integrands at tree-level. Starting from gravity, we generate the integrands for Yang-Mills, biadjoint scalar, Einstein-Maxwell, Yang-Mills scalar, Born-Infeld, Dirac-Born-Infeld, non-linear sigma model and special Galileon theories, as well as for their extensions. We also commence the study of the CHY-like formulae at loop level.

==> transmutations.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'transmutations.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1504.98906173bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7219251)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{transmutations.pdf}}%
    \put(0.30208687,0.50341719){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{G}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{transmutations.pdf}}%
    \put(0.58913224,0.50441387){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{YM}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{transmutations.pdf}}%
    \put(0.89013103,0.50541055){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{BS}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{transmutations.pdf}}%
    \put(0.30009346,0.26620615){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{BI}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{transmutations.pdf}}%
    \put(0.55923181,0.26620613){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{NLSM}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{transmutations.pdf}}%
    \put(0.04494186,0.66388349){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{EM}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{transmutations.pdf}}%
    \put(0.04394511,0.42368241){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{DBI}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{transmutations.pdf}}%
    \put(0.29012646,0.02500839){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{SG}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{transmutations.pdf}}%
    \put(0.33796721,0.66288658){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{YMS}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{transmutations.pdf}}%
    \put(0.45443728,0.53701971){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{T}$}}}%
    \put(0.73920444,0.53701971){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{T}$}}}%
    \put(0.45158961,0.29781531){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{T}$}}}%
    \put(0.33056358,0.16397477){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$ \mathcal{T}\,\mathcal{L}$}}}%
    \put(0.62956911,0.40460301){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$ \mathcal{T}\,\mathcal{L}$}}}%
    \put(0.32486825,0.40317916){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$ \mathcal{T}\,\mathcal{L}$}}}%
    \put(0.21523288,0.59824464){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{T} \dots \mathcal{T}$}}}%
    \put(0.51993371,0.59682081){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{T} \dots \mathcal{T}$}}}%
    \put(0.19957072,0.36188792){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{T} \dots \mathcal{T}$}}}%
    \put(0.21743867,0.69810834){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{T}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{transmutations.pdf}}%
    \put(0.09135919,0.56264875){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$ \mathcal{T} \, \mathcal{L}$}}}%
  \end{picture}%
\endgroup%

